How does Simulation-based Testing for Self-driving Cars match Human Perception?

Software metrics such as coverage and mutation scores have been extensively explored for the automated quality assessment of test suites. While traditional tools rely on such quantifiable software metrics, the field of self-driving cars (SDCs) has primarily focused on simulation-based test case generation using quality metrics such as the out-of-bound (OOB) parameter to determine if a test case fails or passes. However, it remains unclear to what extent this quality metric aligns with the human perception of the safety and realism of SDCs, which are critical aspects in assessing SDC behavior. To address this gap, we conducted an empirical study involving 50 participants to investigate the factors that determine how humans perceive SDC test cases as safe, unsafe, realistic, or unrealistic. To this aim, we developed a framework leveraging virtual reality (VR) technologies, called SDC-Alabaster, to immerse the study participants into the virtual environment of SDC simulators. Our findings indicate that the human assessment of the safety and realism of failing and passing test cases can vary based on different factors, such as the test's complexity and the possibility of interacting with the SDC. Especially for the assessment of realism, the participants' age as a confounding factor leads to a different perception. This study highlights the need for more research on SDC simulation testing quality metrics and the importance of human perception in evaluating SDC behavior.

==> imgs/tikz/B1S1.tex <==
\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (54.81729280681673,9.999999999999998) -- (55.33510244533589,13.581807341323731) -- (55.26927335876518,17.20025136928177) -- (54.6407346195935,20.76429537931649) -- (53.43475642708506,24.176492215857138) -- (51.61744511213184,27.30616476049291) -- (49.17168636387484,29.97369822746728) -- (46.21758312676473,32.064330839046725) -- (42.94799027271159,33.6158569331968) -- (39.49161608284424,34.6886794309674) -- (35.94179804039463,35.39313845575383) -- (32.3590699052501,35.90453826192095) -- (28.776476782942435,36.41688304046142) -- (25.237959745727142,37.176071969148545) -- (21.849576355601563,38.447421116167185) -- (18.786017530677174,40.374096485380115) -- (16.166213836959916,42.87091431183228) -- (14.111290425648779,45.84996792426516) -- (12.672967213824537,49.170916130791625) -- (11.67961991247345,52.65096380158618) -- (10.913603634252569,56.18800913824848) -- (10.325972029920187,59.75902576516212) -- (10.020020460242568,63.365112881291715) -- (10.097530128398136,66.98332554826506) -- (10.674162738458454,70.55613473504214) -- (11.899529568821839,73.96141692351776) -- (13.853215148244725,77.00782190461578) -- (16.368642578616097,79.60976262158826) -- (19.273448497029698,81.76836708476657) -- (22.461925048034978,83.48040912157326) -- (25.86060851630631,84.72396102423083) -- (29.396526359036972,85.4951650579098) -- (33.006232139420504,85.75496273143611) -- (36.605871893078245,85.38071108348956) -- (40.04012525772096,84.23905681027718) -- (43.166909076259834,82.41677977200132) -- (45.95633649623894,80.11101193443125) -- (48.42458823826858,77.46427734439928) -- (50.643743492554385,74.60546279821419) -- (52.73636688707627,71.65276945470498) -- (54.83049756672729,68.70114492766089) -- (57.02006940465012,65.8196096044904) -- (59.38494882227185,63.08011768221489) -- (61.97215132472344,60.5495339820753) -- (64.78964898780309,58.27815167813691) -- (67.83476204729227,56.32245305436264) -- (71.05354243513003,54.66808808043001) -- (74.36891527272141,53.2169596919457) -- (77.72366773760129,51.85934908816936) -- (81.07115596299765,50.483924341795756) -- (84.36170849706933,48.97736047902113);

\end{tikzpicture}
}

==> imgs/tikz/B1S2.tex <==
\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (18.991225107372394,10.000000000000002) -- (18.79579513623748,12.60422777072825) -- (18.72736399046483,15.2148813926663) -- (18.804976137751968,17.82527820350627) -- (19.052630731388415,20.425059416935724) -- (19.499848536497964,22.9980326756858) -- (20.181538532119788,25.51904316858723) -- (21.13564245657615,27.95006782020782) -- (22.396051635077267,30.23732903358075) -- (23.937517753585244,32.34542707706494) -- (25.66073546361646,34.307751178553985) -- (27.47883812962365,36.18250392259983) -- (29.321038414877783,38.033582868636344) -- (31.151549346640724,39.896222094075995) -- (32.96819795037371,41.77238386908501) -- (34.77045256235762,43.66237685029756) -- (36.55825946666707,45.566042164462196) -- (38.33571257610803,47.47937841279615) -- (40.10982579226278,49.39581193674503) -- (41.8877651896624,51.30869631762752) -- (43.66883856827563,53.21866301247991) -- (45.40147947854429,55.172671874157174) -- (47.00383473368606,57.234867983107414) -- (48.37630401534511,59.45669678532246) -- (49.42562248454467,61.84816618835621) -- (50.155157101143416,64.35574956655806) -- (50.59887842406212,66.92932811461861) -- (50.78608895447562,69.53415965864448) -- (50.73899677981052,72.14528537038937) -- (50.48043422631673,74.74400439355843) -- (50.03847090680299,77.31788542803817) -- (49.442566868774534,79.86054024788912) -- (48.69597220439168,82.36309725274735) -- (47.7520615130217,84.79809781992748) -- (46.560238667556895,87.12183478018744) -- (45.080462487741904,89.2736845921172) -- (43.315699040720055,91.19873137895262) -- (41.30319405397182,92.86306873470822) -- (39.078520966545824,94.23092282397816) -- (36.67967533244584,95.26326713631273) -- (34.157604181572964,95.94102245011317) -- (31.566334026085926,96.26585184646163) -- (28.954939802579446,96.23729725161306) -- (26.371828449586644,95.8529394840451) -- (23.856151295724455,95.15182350720117) -- (21.42230529646226,94.20493977235013) -- (19.06538216301624,93.08016935200786) -- (16.769031194138833,91.83639791674096) -- (14.51073230308757,90.52480298150886) -- (12.264228097880771,89.19310706597929) -- (10.0,87.89177456572531);
\end{tikzpicture}
}




==> imgs/tikz/B2S1.tex <==
\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (54.81729280681673,9.999999999999998) -- (55.335102445335885,13.581807341323728) -- (55.26927335876518,17.200251369281762) -- (54.6407346195935,20.764295379316493) -- (53.43475642708506,24.17649221585714) -- (51.61744511213181,27.306164760492905) -- (49.171686363874855,29.973698227467274) -- (46.217583126764744,32.064330839046725) -- (42.94799027271163,33.615856933196795) -- (39.491616082844274,34.6886794309674) -- (35.94179804039466,35.39313845575382) -- (32.35906990525011,35.90453826192094) -- (28.776476782942453,36.416883040461435) -- (25.23795974572716,37.176071969148545) -- (21.849576355601574,38.447421116167185) -- (18.78601753067719,40.37409648538009) -- (16.16621383695991,42.87091431183229) -- (14.111290425648757,45.84996792426519) -- (12.672967213824531,49.17091613079167) -- (11.679619912473447,52.6509638015862) -- (10.913603634252564,56.1880091382485) -- (10.325972029920186,59.75902576516214) -- (10.020020460242566,63.36511288129172) -- (10.097530128398141,66.9833255482651) -- (10.674162738458456,70.55613473504215) -- (11.899529568821892,73.96141692351786) -- (13.853215148244727,77.0078219046158) -- (16.36864257861611,79.60976262158827) -- (19.273448497029694,81.76836708476657) -- (22.46192504803498,83.48040912157327) -- (25.860608516306318,84.7239610242308) -- (29.396526359037,85.49516505790982) -- (33.006232139420526,85.7549627314361) -- (36.60587189307837,85.38071108348956) -- (40.04012525772094,84.23905681027718) -- (43.1669090762598,82.41677977200132) -- (45.95633649623888,80.11101193443126) -- (48.424588238268555,77.4642773443993) -- (50.64374349255435,74.60546279821419) -- (52.73636688707626,71.65276945470497) -- (54.83049756672729,68.70114492766089) -- (57.02006940465012,65.81960960449041) -- (59.38494882227186,63.08011768221487) -- (61.97215132472347,60.5495339820753) -- (64.78964898780312,58.278151678136894) -- (67.8347620472923,56.32245305436262) -- (71.05354243513001,54.66808808043001) -- (74.36891527272141,53.21695969194571) -- (77.72366773760129,51.85934908816937) -- (81.07115596299764,50.48392434179578) -- (84.36170849706933,48.97736047902113);
\end{tikzpicture}
}




==> imgs/tikz/B2S2.tex <==
\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (18.991225107372394,10.000000000000002) -- (18.79579513623748,12.60422777072825) -- (18.72736399046483,15.2148813926663) -- (18.804976137751968,17.82527820350627) -- (19.052630731388415,20.425059416935724) -- (19.499848536497964,22.9980326756858) -- (20.181538532119788,25.51904316858723) -- (21.13564245657615,27.95006782020782) -- (22.396051635077267,30.23732903358075) -- (23.937517753585244,32.34542707706494) -- (25.66073546361646,34.307751178553985) -- (27.47883812962365,36.18250392259983) -- (29.321038414877783,38.033582868636344) -- (31.151549346640724,39.896222094075995) -- (32.96819795037371,41.77238386908501) -- (34.77045256235762,43.66237685029756) -- (36.55825946666707,45.566042164462196) -- (38.33571257610803,47.47937841279615) -- (40.10982579226278,49.39581193674503) -- (41.8877651896624,51.30869631762752) -- (43.66883856827563,53.21866301247991) -- (45.40147947854429,55.172671874157174) -- (47.00383473368606,57.234867983107414) -- (48.37630401534511,59.45669678532246) -- (49.42562248454467,61.84816618835621) -- (50.155157101143416,64.35574956655806) -- (50.59887842406212,66.92932811461861) -- (50.78608895447562,69.53415965864448) -- (50.73899677981052,72.14528537038937) -- (50.48043422631673,74.74400439355843) -- (50.03847090680299,77.31788542803817) -- (49.442566868774534,79.86054024788912) -- (48.69597220439168,82.36309725274735) -- (47.7520615130217,84.79809781992748) -- (46.560238667556895,87.12183478018744) -- (45.080462487741904,89.2736845921172) -- (43.315699040720055,91.19873137895262) -- (41.30319405397182,92.86306873470822) -- (39.078520966545824,94.23092282397816) -- (36.67967533244584,95.26326713631273) -- (34.157604181572964,95.94102245011317) -- (31.566334026085926,96.26585184646163) -- (28.954939802579446,96.23729725161306) -- (26.371828449586644,95.8529394840451) -- (23.856151295724455,95.15182350720117) -- (21.42230529646226,94.20493977235013) -- (19.06538216301624,93.08016935200786) -- (16.769031194138833,91.83639791674096) -- (14.51073230308757,90.52480298150886) -- (12.264228097880771,89.19310706597929) -- (10.0,87.89177456572531);
\end{tikzpicture}
}


==> imgs/tikz/B3S1.tex <==
\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (54.81729280681673,9.999999999999998) -- (55.335102445335885,13.581807341323728) -- (55.26927335876518,17.200251369281762) -- (54.6407346195935,20.764295379316493) -- (53.43475642708506,24.17649221585714) -- (51.61744511213181,27.306164760492905) -- (49.171686363874855,29.973698227467274) -- (46.217583126764744,32.064330839046725) -- (42.94799027271163,33.615856933196795) -- (39.491616082844274,34.6886794309674) -- (35.94179804039466,35.39313845575382) -- (32.35906990525011,35.90453826192094) -- (28.776476782942453,36.416883040461435) -- (25.23795974572716,37.176071969148545) -- (21.849576355601574,38.447421116167185) -- (18.78601753067719,40.37409648538009) -- (16.16621383695991,42.87091431183229) -- (14.111290425648757,45.84996792426519) -- (12.672967213824531,49.17091613079167) -- (11.679619912473447,52.6509638015862) -- (10.913603634252564,56.1880091382485) -- (10.325972029920186,59.75902576516214) -- (10.020020460242566,63.36511288129172) -- (10.097530128398141,66.9833255482651) -- (10.674162738458456,70.55613473504215) -- (11.899529568821892,73.96141692351786) -- (13.853215148244727,77.0078219046158) -- (16.36864257861611,79.60976262158827) -- (19.273448497029694,81.76836708476657) -- (22.46192504803498,83.48040912157327) -- (25.860608516306318,84.7239610242308) -- (29.396526359037,85.49516505790982) -- (33.006232139420526,85.7549627314361) -- (36.60587189307837,85.38071108348956) -- (40.04012525772094,84.23905681027718) -- (43.1669090762598,82.41677977200132) -- (45.95633649623888,80.11101193443126) -- (48.424588238268555,77.4642773443993) -- (50.64374349255435,74.60546279821419) -- (52.73636688707626,71.65276945470497) -- (54.83049756672729,68.70114492766089) -- (57.02006940465012,65.81960960449041) -- (59.38494882227186,63.08011768221487) -- (61.97215132472347,60.5495339820753) -- (64.78964898780312,58.278151678136894) -- (67.8347620472923,56.32245305436262) -- (71.05354243513001,54.66808808043001) -- (74.36891527272141,53.21695969194571) -- (77.72366773760129,51.85934908816937) -- (81.07115596299764,50.48392434179578) -- (84.36170849706933,48.97736047902113);
\end{tikzpicture}
}


    


==> imgs/tikz/B3S2.tex <==
\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (18.99122510737239,10.000000000000002) -- (18.795795136237476,12.604227770728247) -- (18.727363990464823,15.2148813926663) -- (18.80497613775197,17.825278203506254) -- (19.052630731388415,20.425059416935735) -- (19.499848536497964,22.998032675685796) -- (20.181538532119788,25.51904316858724) -- (21.135642456576154,27.95006782020782) -- (22.39605163507726,30.23732903358074) -- (23.937517753585247,32.34542707706494) -- (25.66073546361646,34.307751178553985) -- (27.478838129623675,36.18250392259985) -- (29.321038414877787,38.033582868636344) -- (31.151549346640728,39.896222094076) -- (32.96819795037372,41.772383869085026) -- (34.77045256235762,43.66237685029755) -- (36.55825946666707,45.56604216446221) -- (38.33571257610803,47.47937841279615) -- (40.109825792262754,49.39581193674499) -- (41.887765189662424,51.308696317627536) -- (43.66883856827562,53.218663012479894) -- (45.4014794785443,55.172671874157196) -- (47.00383473368608,57.234867983107435) -- (48.376304015345106,59.45669678532245) -- (49.425622484544675,61.84816618835619) -- (50.15515710114341,64.35574956655806) -- (50.59887842406212,66.9293281146186) -- (50.78608895447562,69.53415965864448) -- (50.73899677981052,72.14528537038939) -- (50.48043422631671,74.74400439355841) -- (50.03847090680299,77.31788542803812) -- (49.442566868774534,79.8605402478891) -- (48.695972204391666,82.36309725274737) -- (47.752061513021694,84.79809781992745) -- (46.560238667556895,87.12183478018741) -- (45.0804624877419,89.27368459211719) -- (43.315699040720055,91.19873137895263) -- (41.30319405397185,92.86306873470825) -- (39.07852096654581,94.23092282397816) -- (36.67967533244585,95.26326713631275) -- (34.15760418157298,95.94102245011318) -- (31.566334026085904,96.2658518464616) -- (28.95493980257943,96.23729725161304) -- (26.371828449586637,95.8529394840451) -- (23.856151295724445,95.15182350720117) -- (21.42230529646225,94.20493977235014) -- (19.06538216301624,93.08016935200787) -- (16.769031194138833,91.83639791674098) -- (14.510732303087543,90.52480298150883) -- (12.264228097880757,89.19310706597928) -- (10.0,87.89177456572531);
\end{tikzpicture}
}




==> imgs/tikz/C1S1.tex <==
\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (54.817292806816766,10.000000000000004) -- (55.33510244533594,13.581807341323739) -- (55.269273358765176,17.200251369281773) -- (54.640734619593474,20.764295379316486) -- (53.43475642708507,24.176492215857145) -- (51.61744511213182,27.306164760492905) -- (49.17168636387481,29.97369822746726) -- (46.2175831267647,32.064330839046704) -- (42.94799027271157,33.615856933196795) -- (39.49161608284426,34.68867943096741) -- (35.9417980403946,35.39313845575381) -- (32.359069905250095,35.90453826192097) -- (28.776476782942417,36.41688304046143) -- (25.237959745727117,37.176071969148516) -- (21.849576355601553,38.447421116167185) -- (18.786017530677167,40.37409648538013) -- (16.166213836959898,42.87091431183227) -- (14.111290425648747,45.84996792426513) -- (12.672967213824528,49.17091613079163) -- (11.679619912473438,52.65096380158619) -- (10.913603634252567,56.188009138248475) -- (10.32597202992018,59.75902576516209) -- (10.020020460242563,63.365112881291665) -- (10.097530128398132,66.98332554826503) -- (10.674162738458461,70.55613473504218) -- (11.899529568821814,73.96141692351776) -- (13.853215148244708,77.00782190461581) -- (16.368642578616097,79.60976262158825) -- (19.273448497029683,81.76836708476655) -- (22.461925048034963,83.48040912157329) -- (25.860608516306268,84.7239610242308) -- (29.39652635903697,85.49516505790984) -- (33.0062321394205,85.75496273143612) -- (36.60587189307825,85.38071108348957) -- (40.04012525772096,84.2390568102772) -- (43.1669090762598,82.41677977200128) -- (45.956336496238904,80.11101193443123) -- (48.424588238268555,77.4642773443993) -- (50.643743492554414,74.60546279821419) -- (52.736366887076265,71.65276945470497) -- (54.8304975667273,68.70114492766086) -- (57.0200694046501,65.81960960449037) -- (59.38494882227183,63.08011768221485) -- (61.97215132472342,60.54953398207529) -- (64.7896489878031,58.278151678136865) -- (67.8347620472923,56.3224530543627) -- (71.05354243513001,54.66808808043) -- (74.36891527272144,53.21695969194572) -- (77.72366773760132,51.85934908816937) -- (81.07115596299768,50.48392434179576) -- (84.36170849706933,48.97736047902113);
\end{tikzpicture}
}




==> imgs/tikz/C1S2.tex <==

\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (18.991225107372397,10.000000000000002) -- (18.795795136237484,12.604227770728247) -- (18.727363990464838,15.214881392666298) -- (18.804976137751964,17.825278203506265) -- (19.052630731388412,20.425059416935724) -- (19.499848536497975,22.998032675685806) -- (20.18153853211979,25.519043168587235) -- (21.135642456576154,27.950067820207824) -- (22.396051635077264,30.237329033580743) -- (23.937517753585247,32.34542707706494) -- (25.660735463616472,34.30775117855399) -- (27.478838129623675,36.18250392259986) -- (29.321038414877794,38.03358286863636) -- (31.15154934664072,39.89622209407598) -- (32.96819795037373,41.772383869085026) -- (34.77045256235763,43.662376850297576) -- (36.55825946666706,45.56604216446219) -- (38.33571257610804,47.479378412796166) -- (40.10982579226278,49.39581193674501) -- (41.8877651896624,51.30869631762753) -- (43.66883856827563,53.2186630124799) -- (45.401479478544275,55.17267187415717) -- (47.00383473368608,57.234867983107414) -- (48.37630401534511,59.45669678532245) -- (49.42562248454467,61.84816618835623) -- (50.15515710114339,64.35574956655805) -- (50.59887842406211,66.92932811461858) -- (50.78608895447562,69.53415965864448) -- (50.73899677981052,72.14528537038937) -- (50.48043422631672,74.74400439355843) -- (50.038470906802985,77.31788542803812) -- (49.442566868774534,79.86054024788913) -- (48.69597220439167,82.36309725274737) -- (47.75206151302169,84.79809781992746) -- (46.5602386675569,87.1218347801874) -- (45.08046248774192,89.27368459211718) -- (43.31569904072005,91.19873137895262) -- (41.30319405397181,92.86306873470824) -- (39.078520966545824,94.23092282397816) -- (36.67967533244585,95.26326713631275) -- (34.157604181572964,95.94102245011315) -- (31.56633402608591,96.26585184646163) -- (28.954939802579425,96.23729725161303) -- (26.371828449586648,95.8529394840451) -- (23.85615129572446,95.1518235072012) -- (21.42230529646226,94.20493977235013) -- (19.06538216301624,93.08016935200784) -- (16.769031194138833,91.83639791674096) -- (14.510732303087558,90.52480298150884) -- (12.264228097880757,89.19310706597928) -- (10.0,87.89177456572531);
\end{tikzpicture}
}




==> imgs/tikz/C2S1.tex <==

\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (54.81729280681673,9.999999999999998) -- (55.33510244533589,13.581807341323731) -- (55.26927335876518,17.20025136928177) -- (54.6407346195935,20.76429537931649) -- (53.43475642708506,24.176492215857138) -- (51.61744511213184,27.30616476049291) -- (49.17168636387484,29.97369822746728) -- (46.21758312676473,32.064330839046725) -- (42.94799027271159,33.6158569331968) -- (39.49161608284424,34.6886794309674) -- (35.94179804039463,35.39313845575383) -- (32.3590699052501,35.90453826192095) -- (28.776476782942435,36.41688304046142) -- (25.237959745727142,37.176071969148545) -- (21.849576355601563,38.447421116167185) -- (18.786017530677174,40.374096485380115) -- (16.166213836959916,42.87091431183228) -- (14.111290425648779,45.84996792426516) -- (12.672967213824537,49.170916130791625) -- (11.67961991247345,52.65096380158618) -- (10.913603634252569,56.18800913824848) -- (10.325972029920187,59.75902576516212) -- (10.020020460242568,63.365112881291715) -- (10.097530128398136,66.98332554826506) -- (10.674162738458454,70.55613473504214) -- (11.899529568821839,73.96141692351776) -- (13.853215148244725,77.00782190461578) -- (16.368642578616097,79.60976262158826) -- (19.273448497029698,81.76836708476657) -- (22.461925048034978,83.48040912157326) -- (25.86060851630631,84.72396102423083) -- (29.396526359036972,85.4951650579098) -- (33.006232139420504,85.75496273143611) -- (36.605871893078245,85.38071108348956) -- (40.04012525772096,84.23905681027718) -- (43.166909076259834,82.41677977200132) -- (45.95633649623894,80.11101193443125) -- (48.42458823826858,77.46427734439928) -- (50.643743492554385,74.60546279821419) -- (52.73636688707627,71.65276945470498) -- (54.83049756672729,68.70114492766089) -- (57.02006940465012,65.8196096044904) -- (59.38494882227185,63.08011768221489) -- (61.97215132472344,60.5495339820753) -- (64.78964898780309,58.27815167813691) -- (67.83476204729227,56.32245305436264) -- (71.05354243513003,54.66808808043001) -- (74.36891527272141,53.2169596919457) -- (77.72366773760129,51.85934908816936) -- (81.07115596299765,50.483924341795756) -- (84.36170849706933,48.97736047902113);
\end{tikzpicture}
}




==> imgs/tikz/C2S2.tex <==

\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (18.991225107372394,10.000000000000002) -- (18.79579513623748,12.60422777072825) -- (18.72736399046483,15.2148813926663) -- (18.804976137751968,17.82527820350627) -- (19.052630731388415,20.425059416935724) -- (19.499848536497964,22.9980326756858) -- (20.181538532119788,25.51904316858723) -- (21.13564245657615,27.95006782020782) -- (22.396051635077267,30.23732903358075) -- (23.937517753585244,32.34542707706494) -- (25.66073546361646,34.307751178553985) -- (27.47883812962365,36.18250392259983) -- (29.321038414877783,38.033582868636344) -- (31.151549346640724,39.896222094075995) -- (32.96819795037371,41.77238386908501) -- (34.77045256235762,43.66237685029756) -- (36.55825946666707,45.566042164462196) -- (38.33571257610803,47.47937841279615) -- (40.10982579226278,49.39581193674503) -- (41.8877651896624,51.30869631762752) -- (43.66883856827563,53.21866301247991) -- (45.40147947854429,55.172671874157174) -- (47.00383473368606,57.234867983107414) -- (48.37630401534511,59.45669678532246) -- (49.42562248454467,61.84816618835621) -- (50.155157101143416,64.35574956655806) -- (50.59887842406212,66.92932811461861) -- (50.78608895447562,69.53415965864448) -- (50.73899677981052,72.14528537038937) -- (50.48043422631673,74.74400439355843) -- (50.03847090680299,77.31788542803817) -- (49.442566868774534,79.86054024788912) -- (48.69597220439168,82.36309725274735) -- (47.7520615130217,84.79809781992748) -- (46.560238667556895,87.12183478018744) -- (45.080462487741904,89.2736845921172) -- (43.315699040720055,91.19873137895262) -- (41.30319405397182,92.86306873470822) -- (39.078520966545824,94.23092282397816) -- (36.67967533244584,95.26326713631273) -- (34.157604181572964,95.94102245011317) -- (31.566334026085926,96.26585184646163) -- (28.954939802579446,96.23729725161306) -- (26.371828449586644,95.8529394840451) -- (23.856151295724455,95.15182350720117) -- (21.42230529646226,94.20493977235013) -- (19.06538216301624,93.08016935200786) -- (16.769031194138833,91.83639791674096) -- (14.51073230308757,90.52480298150886) -- (12.264228097880771,89.19310706597929) -- (10.0,87.89177456572531);
\end{tikzpicture}
}



==> imgs/tikz/C3S1.tex <==
\resizebox{!}{2cm}{
\begin{tikzpicture}
\draw[gray, thick] (54.81729280681673,9.999999999999998) -- (55.335102445335885,13.581807341323728) -- (55.26927335876518,17.200251369281762) -- (54.6407346195935,20.764295379316493) -- (53.43475642708506,24.17649221585714) -- (51.61744511213181,27.306164760492905) -- (49.171686363874855,29.973698227467274) -- (46.217583126764744,32.064330839046725) -- (42.94799027271163,33.615856933196795) -- (39.491616082844274,34.6886794309674) -- (35.94179804039466,35.39313845575382) -- (32.35906990525011,35.90453826192094) -- (28.776476782942453,36.416883040461435) -- (25.23795974572716,37.176071969148545) -- (21.849576355601574,38.447421116167185) -- (18.78601753067719,40.37409648538009) -- (16.16621383695991,42.87091431183229) -- (14.111290425648757,45.84996792426519) -- (12.672967213824531,49.17091613079167) -- (11.679619912473447,52.6509638015862) -- (10.913603634252564,56.1880091382485) -- (10.325972029920186,59.75902576516214) -- (10.020020460242566,63.36511288129172) -- (10.097530128398141,66.9833255482651) -- (10.674162738458456,70.55613473504215) -- (11.899529568821892,73.96141692351786) -- (13.853215148244727,77.0078219046158) -- (16.36864257861611,79.60976262158827) -- (19.273448497029694,81.76836708476657) -- (22.46192504803498,83.48040912157327) -- (25.860608516306318,84.7239610242308) -- (29.396526359037,85.49516505790982) -- (33.006232139420526,85.7549627314361) -- (36.60587189307837,85.38071108348956) -- (40.04012525772094,84.23905681027718) -- (43.1669090762598,82.41677977200132) -- (45.95633649623888,80.11101193443126) -- (48.424588238268555,77.4642773443993) -- (50.64374349255435,74.60546279821419) -- (52.73636688707626,71.65276945470497) -- (54.83049756672729,68.70114492766089) -- (57.02006940465012,65.81960960449041) -- (59.38494882227186,63.08011768221487) -- (61.97215132472347,60.5495339820753) -- (64.78964898780312,58.278151678136894) -- (67.8347620472923,56.32245305436262) -- (71.05354243513001,54.66808808043001) -- (74.36891527272141,53.21695969194571) -- (77.72366773760129,51.85934908816937) -- (81.07115596299764,50.48392434179578) -- (84.36170849706933,48.97736047902113);
\end{tikzpicture}
}



==> imgs/tikz/experiment-survey-double-column.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, text width=3cm, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=gray!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, text width=25mm, minimum width=1mm, minimum height=5mm, text centered, draw=black, fill=gray!10]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{tikzpicture}[node distance=3mm and 5mm]
%minimum size=8pt, inner sep=0.1pt, outer sep=0pt   
%Nodes
\node (Intro) [startstop, text width=130mm] {\normalsize Introduction to the study};
\node[shape=circle,draw,fill=black,minimum size=13pt, inner sep=0.1pt, outer sep=0pt, left=of Intro] (char1) {\textcolor{white}{1}};
\node (B1) [startstop, below=of Intro, xshift=-50mm] {\normalsize \beamng no VR};
\node[shape=circle,draw,fill=black,minimum size=13pt, inner sep=0.1pt, outer sep=0pt, left=of B1] (char1) {\textcolor{white}{2}};
%\node (B1S0) [process, right=of B1] {Warm-up: No questions};
%\node (B1S1) [process, right=of B1S0] {No obstacles: Q1 and Q2};
%\node (B1S2) [process, right=of B1S1] {With obstacles: Q1 and Q2};

\node (B2) [startstop, below=of B1] {\normalsize \beamng with VR outside view};
\node[shape=circle,draw,fill=black,minimum size=13pt, inner sep=0.1pt, outer sep=0pt, left=of B2] (char2) {\textcolor{white}{3}};
\node (B2S0) [process, right=of B2, text height=15mm, text depth=2cm, text centered] {\normalsize Warm-up: No questions};
\node (B2S1) [process, right=of B2S0, text height=15mm, text depth=2cm, text centered] {\normalsize No obstacles: Q1 and Q2};
\node (B2S2) [process, right=of B2S1, text height=15mm, text depth=2cm, text centered] {\normalsize With obstacles: Q1 and Q2};

\node (B3) [startstop, below=of B2] {\normalsize \beamng with VR driver view};
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, left=of B3] (char3) {\textcolor{white}{4}};
%\node (B3S0) [process, right=of B3, text height=4cm] {Warm-up: No questions};
%\node (B3S1) [process, right=of B3S0] {No obstacles: Q1 and Q2};
%\node (B3S2) [process, right=of B3S1] {With obstacles: Q1 and Q2};

\node (BGeneral) [startstop, below=of B3, text width=130mm, xshift=50mm] {\normalsize \beamng general feedback: Q3, Q4, Q5, Q6, Q7, and Q8};
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, left=of BGeneral] (char4) {\textcolor{white}{5}};

%\draw [arrow] (B1) -- (B1S0);
%\draw [arrow] (B1S0) -- (B1S1);
%\draw [arrow] (B1S1) -- (B1S2);
%\draw [arrow] (B2) -- (B2S0);
%\draw [arrow] (B2S0) -- (B2S1);
%\draw [arrow] (B2S1) -- (B2S2);
%\draw [arrow] (B3) -- (B3S0);
%\draw [arrow] (B3S0) -- (B3S1);
%\draw [arrow] (B3S1) -- (B3S2);


\node (C1) [startstop, below=of BGeneral, xshift=-5cm] {\normalsize \carla no VR};
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, left=of C1] (char5) {\textcolor{white}{6}};
\node (C1S0) [process, right=of C1, text height=20mm, text depth=30mm, yshift=-20mm] {\normalsize Warm-up: No questions};
\node (C1S1) [process, right=of C1S0, text height=20mm, text depth=30mm] {\normalsize No obstacles: Q1 and Q2};
\node (C1S2) [process, right=of C1S1, text height=20mm, text depth=43mm, yshift=-6.5mm] {\normalsize With obstacles: Q1 and Q2};
%
\node (C2) [startstop, below=of C1] {\normalsize \carla with VR outside view};
\node[shape=circle,draw,fill=black,inner sep=0.1pt, minimum size=13pt, outer sep=0pt, left=of C2] (char6) {\textcolor{white}{7}};
%\node (C2S0) [process, right=of C2] {Warm-up: No questions};
%\node (C2S1) [process, right=of C2S0] {No obstacles: Q1 and Q2};
%\node (C2S2) [process, right=of C2S1] {With obstacles: Q1 and Q2};
%
\node (C3) [startstop, below=of C2] {\normalsize \carla with VR driver view};
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, left=of C3] (char) {\textcolor{white}{8}};
%\node (C3S0) [process, right=of C3] {Warm-up: No questions};
%\node (C3S1) [process, right=of C3S0] {No obstacles: Q1 and Q2};
%\node (C3S2) [process, right=of C3S1] {With obstacles: Q1 and Q2};
%
\node (C3I) [startstop, below=of C3] {\normalsize Interactive \carla with VR driver view};
\node[shape=circle,draw,fill=black,inner sep=0.1pt, minimum size=13pt, outer sep=0pt, left=of C3I] (char) {\textcolor{white}{9}};
%\node (C3IS0) [process, right=of C3I] {Warm-up: No questions};
%\node (C3IS1) [process, right=of C3IS0] {No obstacles: Q1 and Q2};
%\node (C3IS2) [process, right=of C3IS1] {With obstacles: Q1 and Q2};
%

\node (C4I) [startstop, below=of C3I, text width=94mm, xshift=32mm] {\normalsize Final interactive \carla with VR driver view};
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, left=of C4I] (char) {\textcolor{white}{10}};


\node (CGeneral) [startstop, below=of C4I, xshift=18mm, text width=13cm] {\normalsize \carla general feedback: Q3, Q4, Q5, Q6, Q7, Q8, and Q9};
\node[shape=circle,draw,fill=black,inner sep=0.1pt, minimum size=13pt, outer sep=0pt, left=of CGeneral] (char) {\textcolor{white}{11}};

\node (General) [startstop, below=of CGeneral, xshift=0cm, text width=13cm] {\normalsize General feedback on the experiments: Q10 and Q11};
\node[shape=circle,draw,fill=black,inner sep=0.1pt, minimum size=13pt, outer sep=0pt, left=of General] (char) {\textcolor{white}{12}};
%\draw [arrow] (C1) -- (C1S0);
%\draw [arrow] (C1S0) -- (C1S1);
%\draw [arrow] (C1S1) -- (C1S2);
%\draw [arrow] (C2) -- (C2S0);
%\draw [arrow] (C2S0) -- (C2S1);
%\draw [arrow] (C2S1) -- (C2S2);
%\draw [arrow] (C3) -- (C3S0);
%\draw [arrow] (C3S0) -- (C3S1);
%\draw [arrow] (C3S1) -- (C3S2);
%\draw [arrow] (C3I) -- (C3IS0);
%\draw [arrow] (C3IS0) -- (C3IS1);
%\draw [arrow] (C3IS1) -- (C3IS2);

\end{tikzpicture}

==> imgs/tikz/experiment-survey-single-column.tex <==
\tikzstyle{startstop} = [rectangle, text width=15mm, minimum height=12mm, rounded corners, text centered, draw=black, fill=gray!30]
\tikzstyle{process} = [rectangle, minimum width=52mm, minimum height=8mm, text centered, draw=black, fill=gray!10]
%\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
%\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=green!30]
%\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{tikzpicture}[node distance=3mm and 5mm]
%minimum size=8pt, inner sep=0.1pt, outer sep=0pt   
%Nodes
\node[shape=circle,draw,fill=black,minimum size=13pt, inner sep=0.1pt, outer sep=0pt] (char1) {\textcolor{white}{1}};
\node (Intro) [startstop,below=of char1, text centered, minimum height=39.5mm, anchor=north] {\scriptsize Introduction to the study};
\node[shape=circle,draw,fill=black,minimum size=13pt, inner sep=0.1pt, outer sep=0pt, right=of char1, xshift=8mm] (char2) {\textcolor{white}{2}};
\node (B1) [startstop, below=of char2, xshift=0mm] {\beamng no VR};
\node (B1S0) [process, below=of B1.south west, anchor=north west, yshift=2mm] {Warm-up: No questions};
\node (B1S1) [process, below=of B1S0, yshift=2mm] {No obstacles: Q1 and Q2};
\node (B1S2) [process, below=of B1S1, yshift=2mm] {With obstacles: Q1 and Q2};
%
\node[shape=circle,draw,fill=black,minimum size=13pt, inner sep=0.1pt, outer sep=0pt, right=of char2, xshift=8mm] (char3) {\textcolor{white}{3}};
\node (B2) [startstop, below=of char3] {\beamng with VR outside view};
%\node (B2S0) [process, right=of B2, text height=15mm, text depth=2cm, text centered] {\normalsize Warm-up: No questions};
%\node (B2S1) [process, right=of B2S0, text height=15mm, text depth=2cm, text centered] {\normalsize No obstacles: Q1 and Q2};
%\node (B2S2) [process, right=of B2S1, text height=15mm, text depth=2cm, text centered] {\normalsize With obstacles: Q1 and Q2};
%
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, right=of char3, xshift=8mm] (char4) {\textcolor{white}{4}};
\node (B3) [startstop, below=of char4] {\beamng with VR driver view};
%%\node (B3S0) [process, right=of B3, text height=4cm] {Warm-up: No questions};
%%\node (B3S1) [process, right=of B3S0] {No obstacles: Q1 and Q2};
%%\node (B3S2) [process, right=of B3S1] {With obstacles: Q1 and Q2};
%
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, right=of char4, xshift=8mm] (char5) {\textcolor{white}{5}};
\node (BGeneral) [startstop, below=of char5, text centered, minimum height=39.5mm, xshift=0mm] {\beamng general feedback: Q3, Q4, Q5, Q6, Q7, and Q8};
%
%%\draw [arrow] (B1) -- (B1S0);
%%\draw [arrow] (B1S0) -- (B1S1);
%%\draw [arrow] (B1S1) -- (B1S2);
%%\draw [arrow] (B2) -- (B2S0);
%%\draw [arrow] (B2S0) -- (B2S1);
%%\draw [arrow] (B2S1) -- (B2S2);
%%\draw [arrow] (B3) -- (B3S0);
%%\draw [arrow] (B3S0) -- (B3S1);
%%\draw [arrow] (B3S1) -- (B3S2);
%
%
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, right=of char5, xshift=8mm] (char6) {\textcolor{white}{6}};
\node (C1) [startstop, below=of char6, xshift=0cm] {\carla no VR};
\node (C1S0) [process, below=of C1.south west, anchor=north west, yshift=2mm, minimum width=69.5mm] {Warm-up: No questions};
\node (C1S1) [process, below=of C1S0.south west, anchor=north west, minimum width=69.5mm, yshift=2mm] {No obstacles: Q1 and Q2};
\node (C1S2) [process, below=of C1S1.south west, anchor=north west, minimum width=87mm, yshift=2mm] {With obstacles: Q1 and Q2};
%%
\node[shape=circle,draw,fill=black,inner sep=0.1pt, minimum size=13pt, outer sep=0pt, right=of char6, xshift=8mm] (char7) {\textcolor{white}{7}};
\node (C2) [startstop, below=of char7] {\carla with VR outside view};
%%\node (C2S0) [process, right=of C2] {Warm-up: No questions};
%%\node (C2S1) [process, right=of C2S0] {No obstacles: Q1 and Q2};
%%\node (C2S2) [process, right=of C2S1] {With obstacles: Q1 and Q2};
%%
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, right=of char7, xshift=8mm] (char8) {\textcolor{white}{8}};
\node (C3) [startstop, below=of char8] {\carla with VR driver view};
%%\node (C3S0) [process, right=of C3] {Warm-up: No questions};
%%\node (C3S1) [process, right=of C3S0] {No obstacles: Q1 and Q2};
%%\node (C3S2) [process, right=of C3S1] {With obstacles: Q1 and Q2};
%%
\node[shape=circle,draw,fill=black,inner sep=0.1pt, minimum size=13pt, outer sep=0pt, right=of char8, xshift=8mm] (char9) {\textcolor{white}{9}};
\node (C3I) [startstop, below=of char9] {Interactive \carla with VR driver view};
%%\node (C3IS0) [process, right=of C3I] {Warm-up: No questions};
%%\node (C3IS1) [process, right=of C3IS0] {No obstacles: Q1 and Q2};
%%\node (C3IS2) [process, right=of C3IS1] {With obstacles: Q1 and Q2};
%%
%
\node[shape=circle,draw,fill=black,inner sep=0.1pt,minimum size=13pt, outer sep=0pt, right=of char9, xshift=8mm] (char10) {\textcolor{white}{10}};
\node (C4I) [startstop, below=of char10, minimum height=30.5mm, text centered] {Final interactive \carla with VR driver view};
%
%
\node[shape=circle,draw,fill=black,inner sep=0.1pt, minimum size=13pt, outer sep=0pt, right=of char10, xshift=8mm] (char11) {\textcolor{white}{11}};
\node (CGeneral) [startstop, below=of char11, text centered, minimum height=39.5mm] {\carla general feedback: Q3, Q4, Q5, Q6, Q7, Q8, and Q9};
%
\node[shape=circle,draw,fill=black,inner sep=0.1pt, minimum size=13pt, outer sep=0pt, right=of char11, xshift=8mm] (char12) {\textcolor{white}{12}};
\node (General) [startstop, below=of char12, minimum height=39.5mm, text centered] {General feedback on the experiments: Q10 and Q11};
%%\draw [arrow] (C1) -- (C1S0);
%%\draw [arrow] (C1S0) -- (C1S1);
%%\draw [arrow] (C1S1) -- (C1S2);
%%\draw [arrow] (C2) -- (C2S0);
%%\draw [arrow] (C2S0) -- (C2S1);
%%\draw [arrow] (C2S1) -- (C2S2);
%%\draw [arrow] (C3) -- (C3S0);
%%\draw [arrow] (C3S0) -- (C3S1);
%%\draw [arrow] (C3S1) -- (C3S2);
%%\draw [arrow] (C3I) -- (C3IS0);
%%\draw [arrow] (C3IS0) -- (C3IS1);
%%\draw [arrow] (C3IS1) -- (C3IS2);

\end{tikzpicture}


==> imgs/tikz/failing-passing-tests-grouped-by-complexity-stacked-barplot.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
title=Distribution of the perceived safety with and without VR,
xbar stacked,
xmin=0, xmax=100,
ylabel={VR},
ylabel style={draw=white},
symbolic y coords={Yes,No},
height=3.5cm,
ytick=0pt,
width=10cm,
enlarge y limits=1,
ytick=data,
legend pos=outer north east,
legend cell align=left,
legend columns=1,
legend style={draw=none},
%every node near coord/.append style={xshift=-2cm},
%nodes near coords, nodes near coords align={horizontal},
]
\addplot coordinates {(22.67,Yes) (25.63,No)};
\addplot coordinates {(35.26,Yes) (26.13,No)};
\addplot coordinates {(20.25,Yes) (17.09,No)};
\addplot coordinates {(17.63,Yes) (19.6,No)};
\addplot coordinates {(5.28,Yes) (11.56,No)};
\legend{\scriptsize Very unsafe, \scriptsize Unsafe, \scriptsize Neutral, \scriptsize Safe,\scriptsize Very safe}
\end{axis}
\end{tikzpicture}
}

==> imgs/tikz/failing-tests-grouped-by-complexity-boxplot.tex <==
\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y, ylabel={Likert-scale}, xtick={1,2,3,4}, xticklabels={no obstacles, with obstacles}, xticklabel style = {align=center, rotate=0}, title={Perceived safety of failing test cases}]
    \addplot+ [boxplot prepared={lower whisker=1, lower quartile=2, median=3, upper quartile=4, upper whisker=5, average=2.75}] coordinates {};
    \addplot+ [boxplot prepared={lower whisker=1, lower quartile=1, upper quartile=2, upper whisker=3, average=1.9}] coordinates { (2,4) (2,5) };
\end{axis}
\end{tikzpicture}

==> imgs/tikz/passing-and-failing-tests-grouped-by-complexity-boxplot.tex <==
\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y, x=0.8cm, y=0.7cm, ylabel={\scriptsize Likert-scale}, ytick={1,2,3,4,5}, xtick={1,2}, xlabel={\scriptsize Obstacles}, xticklabels={\scriptsize No, \scriptsize Yes}, xticklabel style = {align=center, rotate=0}, title={\scriptsize Perceived safety of passing test cases}]
    \addplot+ [boxplot prepared={lower whisker=1, lower quartile=2, median=3, upper quartile=4, upper whisker=5, average=3.1}] coordinates {};
    \addplot+ [boxplot prepared={lower whisker=1, lower quartile=2, median=3, upper quartile=4, upper whisker=5, average=2.8}] coordinates {};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y, x=1cm, y=0.7cm, ylabel={\scriptsize Likert-scale}, ytick={1,2,3,4,5}, xtick={1,2}, xlabel={\scriptsize Obstacles}, xticklabels={\scriptsize No, \scriptsize Yes}, xticklabel style = {align=center, rotate=0}, title={\scriptsize Perceived safety of failing test cases}]
    \addplot+ [boxplot prepared={lower whisker=1, lower quartile=2, median=3, upper quartile=4, upper whisker=5, average=2.75}] coordinates {};
    \addplot+ [boxplot prepared={lower whisker=1, lower quartile=1, upper quartile=2, upper whisker=3, average=1.9}] coordinates { (2,4) (2,5) };
\end{axis}
\end{tikzpicture}

==> imgs/tikz/rq1-boxplot-failing-passing-tests.tex <==
\begin{tikzpicture}
\begin{axis}[
xticklabels={\scriptsize Passing, \scriptsize Failing},
y=0.8cm,
boxplot/draw direction=y,
x=0.8cm,
y=0.7cm,
ylabel={\scriptsize Likert-scale},
ytick={1,2,3,4,5},
xtick={1,2},
title={\scriptsize Perceived safety of passing and failing test cases},
xlabel={\scriptsize Test outcome (OOB)}
]
\addplot+ [
    boxplot prepared={
    lower whisker=1, lower quartile=2,
    median=3,
    average=2.9,
    upper quartile=4, upper whisker=5,
    },
] coordinates {};
%\addplot+[
%    boxplot prepared={
%    lower whisker=36, lower quartile=39,
%    median=40,
%    upper quartile=41, upper whisker=43,
%    },
%] coordinates {};
\addplot+[
    boxplot prepared={
    lower whisker=1, lower quartile=1,
    median=2,
    average=2.25,
    upper quartile=3, upper whisker=5,
    },
] coordinates {};
\end{axis}
\end{tikzpicture}


==> imgs/tikz/rq1-different-views-different-complexity-boxplots.tex <==
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
title={\scriptsize No VR outside view},
xtick={1,2},
ytick={1,2,3,4,5},
xticklabels={\scriptsize No, \scriptsize Yes},
xlabel={\scriptsize Obstacles},
%ylabel={\scriptsize Likert scale},
x=0.8cm,
y=0.5cm,
]
\addplot+ [
    boxplot prepared={
    lower whisker=1, lower quartile=2,
    median=3,
    average=3,
    upper quartile=4, upper whisker=5,
    },
] coordinates { };
\addplot+[
    boxplot prepared={
    lower whisker=1, lower quartile=1,
    median=2,
    average=2.4,
    upper quartile=3, upper whisker=5,
    },
] coordinates {};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
title={\scriptsize VR outside view},
%ylabel={\scriptsize Likert scale},
xtick={1,2},
ytick={1,2,3,4,5},
xticklabels={\scriptsize No, \scriptsize Yes},
xlabel={\scriptsize Obstacles},
x=0.8cm,
y=0.5cm,
]
\addplot+ [
    boxplot prepared={
    lower whisker=1, lower quartile=2,
    median=3,
    average=2.75,
    upper quartile=4, upper whisker=5,
    },
] coordinates { };
\addplot+[
    boxplot prepared={
    lower whisker=1, lower quartile=1,
    median=2,
    average=2.2,
    upper quartile=3, upper whisker=5,
    },
] coordinates {};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
title={\scriptsize VR driver view},
%ylabel={\scriptsize Likert scale},
xtick={1,2},
ytick={1,2,3,4,5},
xticklabels={\scriptsize No, \scriptsize Yes},
xlabel={\scriptsize Obstacles},
x=0.8cm,
y=0.5cm,
]
\addplot+ [
    boxplot prepared={
    lower whisker=1, lower quartile=2,
    median=3,
    average=2.9,
    upper quartile=4, upper whisker=5,
    },
] coordinates { };
\addplot+[
    boxplot prepared={
    lower whisker=1, lower quartile=1,
    median=2,
    average=2.05,
    upper quartile=3, upper whisker=5,
    },
] coordinates {};
\end{axis}
\end{tikzpicture}


==> imgs/tikz/rq1-vr-vs-novr-boxplot.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=x,
ytick={1,2},
yticklabels={\scriptsize Yes, \scriptsize No},
ylabel={\scriptsize VR},
%x=0.8cm,
y=0.8cm,
]
\addplot+ [
    boxplot prepared={
    lower whisker=1, lower quartile=2,
    %median=3,
    average=2.6,
    upper quartile=3, upper whisker=4,
    },
] coordinates { };
\addplot+[
    boxplot prepared={
    lower whisker=1, lower quartile=1,
    median=2,
    average=2.7,
    upper quartile=4, upper whisker=5,
    },
] coordinates {};
\end{axis}
\end{tikzpicture}
}

==> imgs/tikz/rq1-vr-vs-novr-stacked-bar.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
title=Distribution of the perceived safety with and without VR,
xbar stacked,
xmin=0, xmax=100,
ylabel={VR},
ylabel style={draw=white},
symbolic y coords={yes,no},
height=3.5cm,
ytick=0pt,
width=10cm,
enlarge y limits=1,
ytick=data,
legend pos=outer north east,
legend cell align=left,
legend columns=1,
legend style={draw=none},
%every node near coord/.append style={xshift=-2cm},
%nodes near coords, nodes near coords align={horizontal},
]
\addplot coordinates {(22.67,yes) (25.63,no)};
\addplot coordinates {(35.26,yes) (26.13,no)};
\addplot coordinates {(20.25,yes) (17.09,no)};
\addplot coordinates {(17.63,yes) (19.6,no)};
\addplot coordinates {(5.28,yes) (11.56,no)};
\legend{\scriptsize Very unsafe, \scriptsize Unsafe, \scriptsize Neutral, \scriptsize Safe,\scriptsize Very safe}
\end{axis}
\end{tikzpicture}
}


==> imgs/tikz/rq2-interactive-grouped-by-complexity-stacked-bar.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
title=Interactive scenario with and without obstacles,
xbar stacked,
xmin=0, xmax=100,
ylabel={Obstacles},
ylabel style={draw=white},
symbolic y coords={yes,no},
height=3.5cm,
ytick=0pt,
width=10cm,
enlarge y limits=1,
ytick=data,
legend pos=outer north east,
legend cell align=left,
legend columns=1,
legend style={draw=none},
%every node near coord/.append style={xshift=-2cm},
%nodes near coords, nodes near coords align={horizontal},
]
\addplot coordinates {(24,yes) (10,no)};
\addplot coordinates {(28,yes) (30,no)};
\addplot coordinates {(22,yes) (16,no)};
\addplot coordinates {(24,yes) (28,no)};
\addplot coordinates {(2,yes) (16,no)};
\legend{\scriptsize Very unsafe, \scriptsize Unsafe, \scriptsize Neutral, \scriptsize Safe,\scriptsize Very safe}
\end{axis}
\end{tikzpicture}
}


==> imgs/tikz/rq2-interactive-vs-non-interactive-stacked-bar.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
title=Distribution of the perceived safety with and without interaction,
xbar stacked,
xmin=0, xmax=100,
ylabel={Interaction},
ylabel style={draw=white},
symbolic y coords={yes,no},
height=3.5cm,
ytick=0pt,
%HI Poojaaaa, please fix me!  %xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
width=10cm,
enlarge y limits=1,
ytick=data,
legend pos=outer north east,
legend cell align=left,
legend columns=1,
legend style={draw=none},
%every node near coord/.append style={xshift=-2cm},
%nodes near coords, nodes near coords align={horizontal},
]
\addplot coordinates {(17,yes) (24,no)};
\addplot coordinates {(29,yes) (37,no)};
\addplot coordinates {(19,yes) (23,no)};
\addplot coordinates {(26,yes) (9,no)};
\addplot coordinates {(9,yes) (7,no)};
\legend{\scriptsize Very unsafe, \scriptsize Unsafe, \scriptsize Neutral, \scriptsize Safe,\scriptsize Very safe}
\end{axis}
\end{tikzpicture}
}


==> imgs/tikz/rq2-non-interactive-grouped-by-complexity-stacked-bar.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
title=Non-interactive scenario with and without obstacles,
xbar stacked,
xmin=0, xmax=100,
ylabel={Obstacles},
ylabel style={draw=white},
symbolic y coords={yes,no},
height=3.5cm,
ytick=0pt,
width=10cm,
enlarge y limits=1,
ytick=data,
legend pos=outer north east,
legend cell align=left,
legend columns=1,
legend style={draw=none},
%every node near coord/.append style={xshift=-2cm},
%nodes near coords, nodes near coords align={horizontal},
]
\addplot coordinates {(36,yes) (12,no)};
\addplot coordinates {(32,yes) (42,no)};
\addplot coordinates {(22,yes) (24,no)};
\addplot coordinates {(6,yes) (12,no)};
\addplot coordinates {(4,yes) (10,no)};
\legend{\scriptsize Very unsafe, \scriptsize Unsafe, \scriptsize Neutral, \scriptsize Safe,\scriptsize Very safe}
\end{axis}
\end{tikzpicture}
}

==> imgs/tikz/taxonomy-realism.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=25pt,
width=22cm,
height=10cm,
nodes near coords,
%every node near coord/.append style={yshift=-0.3cm,xshift=0.7cm},
enlargelimits=0.05,
enlarge x limits=0.1,
legend style={at={(0.9,0.98)},
anchor=north,legend columns=-1},
ylabel={Occurences},
symbolic x coords={\catone,\cattwo,\catthree,\catfour,\catfive,\catsix,\catseven},
xtick=data,
x tick label style={yshift=-0.1cm,rotate=0,anchor=north},
]
\addplot+[ybar] plot coordinates { (\catone,32) (\cattwo,16) (\catthree,9) (\catfour,11) (\catfive,4) (\catsix,16) (\catseven,0) };
\addplot+[ybar] plot coordinates { (\catone,14) (\cattwo,11) (\catthree,5) (\catfour,14) (\catfive,6) (\catsix,2)  (\catseven,1) };
\legend{Positive,Negative}
\end{axis}
\end{tikzpicture}
}


%Count Teo Positives	Count Teo Negatives	Count Teo	Count Christian Positives	Count Christian Negatives	Count Christian	Count Total
%23	2	25	9	12	21	46
%8	6	14	8	5	13	27
%1	1	2	8	4	12	14
%4	5	9	7	9	16	25
%3	5	8	1	1	2	10
%6	1	7	10	1	11	18
%0	1	1		0	0	1



%Count Positives Total	Count Negatives Total	Count Total
%32	14	46
%16	11	27
%9	5	14
%11	14	25
%4	6	10
%16	2	18
%0	1	1



